Progress in automated perturbation theory for heavy quark physics

We review our perturbative techniques for improved heavy quark actions. A new procedure for computing improvement coefficients is suggested, where the continuum limit of a lattice-regularized theory provides the matching conditions.We also use a gauge-invariant infrared regulator that is well suited to higher-order calculations in lattice gauge theory. We report on preliminary tests of our method, as well as a possible way to reduce systematic errors in these calculations.

==> z2light.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.02}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{ 0.04}}
\put(819.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,491){\makebox(0,0)[r]{ 0.1}}
\put(819.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{ 0.16}}
\put(819.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.22}}
\put(819.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.02}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,82){\makebox(0,0){ 0.06}}
\put(323.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,82){\makebox(0,0){ 0.1}}
\put(444.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,82){\makebox(0,0){ 0.14}}
\put(566.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687,82){\makebox(0,0){ 0.18}}
\put(687.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,82){\makebox(0,0){ 0.22}}
\put(809.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(40,491){\makebox(0,0){$Z_{2}$}}
\put(520,21){\makebox(0,0){$M_{1}^{[0]}=\log(1+m_{0})$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(230.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(220.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,401.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(249.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,454.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(307.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,470.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(336.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,474.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(364.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,498.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(392.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,515.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(420.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,610.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(684.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,458){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,485){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,505){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,622){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679,820){\makebox(0,0)[r]{Wilson}}
\put(699.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,330){\usebox{\plotpoint}}
\multiput(201.59,330.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(200.17,330.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(207.59,341.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(206.17,341.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(214.59,352.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(213.17,352.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(220.59,361.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(219.17,361.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(227.59,370.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(226.17,370.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(233.59,378.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(232.17,378.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(240.59,386.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(239.17,386.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(246.00,393.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(246.00,392.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(253.59,400.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(252.17,400.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(259.00,407.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(259.00,406.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(265.00,413.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(265.00,412.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(272.00,419.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(272.00,418.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(278.00,424.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(278.00,423.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(285.00,430.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(285.00,429.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(291.00,435.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(291.00,434.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(298.00,440.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(298.00,439.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(304.00,445.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(304.00,444.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(311.00,450.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(311.00,449.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(317.00,454.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(317.00,453.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(323.00,459.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(323.00,458.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(330.00,463.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(330.00,462.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(336.00,467.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(336.00,466.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(343.00,471.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(343.00,470.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(349.00,475.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(349.00,474.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(356.00,479.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(356.00,478.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(362.00,483.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(362.00,482.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(369.00,486.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(369.00,485.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(375.00,490.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(375.00,489.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(381.00,494.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(381.00,493.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(388.00,497.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(388.00,496.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,500.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(394.00,499.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(401.00,504.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(401.00,503.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(407.00,507.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(407.00,506.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(414.00,510.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(414.00,509.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(420.00,514.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(420.00,513.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(427.00,517.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(427.00,516.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(433.00,520.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(433.00,519.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(439.00,523.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(439.00,522.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(446.00,526.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(446.00,525.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(452.00,529.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(452.00,528.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(459.00,532.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(459.00,531.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(465,535.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,534.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(472.00,537.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(472.00,536.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(478.00,540.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(478.00,539.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(485.00,543.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(485.00,542.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(491,546.17){\rule{1.300pt}{0.400pt}}
\multiput(491.00,545.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(497.00,548.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(497.00,547.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(504.00,551.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(504.00,550.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(510,554.17){\rule{1.500pt}{0.400pt}}
\multiput(510.00,553.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(517.00,556.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(517.00,555.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(523.00,559.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(523.00,558.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(530,562.17){\rule{1.300pt}{0.400pt}}
\multiput(530.00,561.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(536.00,564.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(536.00,563.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(543,567.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,566.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(549.00,569.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(549.00,568.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(555,572.17){\rule{1.500pt}{0.400pt}}
\multiput(555.00,571.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(562.00,574.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(562.00,573.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(568,577.17){\rule{1.500pt}{0.400pt}}
\multiput(568.00,576.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(575,579.17){\rule{1.300pt}{0.400pt}}
\multiput(575.00,578.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(581.00,581.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(581.00,580.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(588,584.17){\rule{1.300pt}{0.400pt}}
\multiput(588.00,583.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(594.00,586.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(594.00,585.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(601,589.17){\rule{1.300pt}{0.400pt}}
\multiput(601.00,588.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(607,591.17){\rule{1.300pt}{0.400pt}}
\multiput(607.00,590.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,593.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(613.00,592.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(620,596.17){\rule{1.300pt}{0.400pt}}
\multiput(620.00,595.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(626,598.17){\rule{1.500pt}{0.400pt}}
\multiput(626.00,597.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(633,600.17){\rule{1.300pt}{0.400pt}}
\multiput(633.00,599.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(639.00,602.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(639.00,601.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(646,605.17){\rule{1.300pt}{0.400pt}}
\multiput(646.00,604.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(652,607.17){\rule{1.500pt}{0.400pt}}
\multiput(652.00,606.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(659,609.17){\rule{1.300pt}{0.400pt}}
\multiput(659.00,608.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(665.00,611.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(665.00,610.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(671,614.17){\rule{1.500pt}{0.400pt}}
\multiput(671.00,613.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(678,616.17){\rule{1.300pt}{0.400pt}}
\multiput(678.00,615.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(684,618.17){\rule{1.500pt}{0.400pt}}
\multiput(684.00,617.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(691,620.17){\rule{1.300pt}{0.400pt}}
\multiput(691.00,619.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(697.00,622.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(697.00,621.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(704,625.17){\rule{1.300pt}{0.400pt}}
\multiput(704.00,624.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(710,627.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,626.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,629.17){\rule{1.300pt}{0.400pt}}
\multiput(717.00,628.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(723,631.17){\rule{1.300pt}{0.400pt}}
\multiput(723.00,630.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(729,633.17){\rule{1.500pt}{0.400pt}}
\multiput(729.00,632.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(736,635.17){\rule{1.300pt}{0.400pt}}
\multiput(736.00,634.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(742.00,637.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(742.00,636.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(749,640.17){\rule{1.300pt}{0.400pt}}
\multiput(749.00,639.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(755,642.17){\rule{1.500pt}{0.400pt}}
\multiput(755.00,641.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(762,644.17){\rule{1.300pt}{0.400pt}}
\multiput(762.00,643.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(768,646.17){\rule{1.500pt}{0.400pt}}
\multiput(768.00,645.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(775,648.17){\rule{1.300pt}{0.400pt}}
\multiput(775.00,647.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(781,650.17){\rule{1.300pt}{0.400pt}}
\multiput(781.00,649.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(787,652.17){\rule{1.500pt}{0.400pt}}
\multiput(787.00,651.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(794,654.17){\rule{1.300pt}{0.400pt}}
\multiput(794.00,653.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(800,656.17){\rule{1.500pt}{0.400pt}}
\multiput(800.00,655.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(807,658.17){\rule{1.300pt}{0.400pt}}
\multiput(807.00,657.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(813,660.17){\rule{1.500pt}{0.400pt}}
\multiput(813.00,659.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(820,662.17){\rule{1.300pt}{0.400pt}}
\multiput(820.00,661.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(826,664.17){\rule{1.500pt}{0.400pt}}
\multiput(826.00,663.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(833,666.17){\rule{1.300pt}{0.400pt}}
\multiput(833.00,665.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(230.0,218.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(220.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(220.0,224.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(259.0,260.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(249.0,260.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(249.0,273.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(288.0,290.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(278.0,290.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(278.0,299.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(317.0,307.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(307.0,307.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(307.0,315.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(346.0,317.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(336.0,317.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(336.0,328.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(374.0,330.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(364.0,330.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(364.0,356.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(402.0,364.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(392.0,364.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(392.0,371.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,359.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(420.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(420.0,384.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(457.0,373.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(447.0,373.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(447.0,384.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(485.0,374.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(475.0,374.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(230,221){\makebox(0,0){$+$}}
\put(259,267){\makebox(0,0){$+$}}
\put(288,295){\makebox(0,0){$+$}}
\put(317,311){\makebox(0,0){$+$}}
\put(346,322){\makebox(0,0){$+$}}
\put(374,343){\makebox(0,0){$+$}}
\put(402,368){\makebox(0,0){$+$}}
\put(430,371){\makebox(0,0){$+$}}
\put(457,378){\makebox(0,0){$+$}}
\put(485,382){\makebox(0,0){$+$}}
\put(475.0,390.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(679,779){\makebox(0,0)[r]{S--W}}
\put(699.0,779.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,179){\usebox{\plotpoint}}
\multiput(202.39,179.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(199.34,179.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(208.40,192.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(205.34,192.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(215.39,203.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(212.34,203.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(221.40,213.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(218.34,213.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(228.39,222.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(225.34,222.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(234.40,231.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(231.34,231.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(241.39,239.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(238.34,239.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(246.00,248.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(246.00,245.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(254.39,254.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(251.34,254.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(259.00,262.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(259.00,259.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(265.00,268.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(265.00,265.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(272.00,274.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(272.00,271.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(278.00,280.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(278.00,277.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(285.00,286.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(285.00,283.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(291.00,291.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(291.00,288.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(298.00,297.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(298.00,294.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(304,301.34){\rule{1.600pt}{0.800pt}}
\multiput(304.00,299.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(311.00,306.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(311.00,303.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(317.00,311.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(317.00,308.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(323,315.34){\rule{1.600pt}{0.800pt}}
\multiput(323.00,313.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(330,319.34){\rule{1.400pt}{0.800pt}}
\multiput(330.00,317.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(336,323.34){\rule{1.600pt}{0.800pt}}
\multiput(336.00,321.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(343,327.34){\rule{1.400pt}{0.800pt}}
\multiput(343.00,325.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(349,331.34){\rule{1.600pt}{0.800pt}}
\multiput(349.00,329.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(356,335.34){\rule{1.400pt}{0.800pt}}
\multiput(356.00,333.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(362,339.34){\rule{1.600pt}{0.800pt}}
\multiput(362.00,337.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(369,342.84){\rule{1.445pt}{0.800pt}}
\multiput(369.00,341.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(375,346.34){\rule{1.400pt}{0.800pt}}
\multiput(375.00,344.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(381,349.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,348.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,353.34){\rule{1.400pt}{0.800pt}}
\multiput(388.00,351.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(394,356.84){\rule{1.686pt}{0.800pt}}
\multiput(394.00,355.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(401,359.84){\rule{1.445pt}{0.800pt}}
\multiput(401.00,358.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(407,362.84){\rule{1.686pt}{0.800pt}}
\multiput(407.00,361.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(414,365.84){\rule{1.445pt}{0.800pt}}
\multiput(414.00,364.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(420,368.84){\rule{1.686pt}{0.800pt}}
\multiput(420.00,367.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(427,371.84){\rule{1.445pt}{0.800pt}}
\multiput(427.00,370.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(433,374.84){\rule{1.445pt}{0.800pt}}
\multiput(433.00,373.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(439,377.84){\rule{1.686pt}{0.800pt}}
\multiput(439.00,376.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(446,380.84){\rule{1.445pt}{0.800pt}}
\multiput(446.00,379.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(452,383.34){\rule{1.686pt}{0.800pt}}
\multiput(452.00,382.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(459,385.84){\rule{1.445pt}{0.800pt}}
\multiput(459.00,384.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(465,388.84){\rule{1.686pt}{0.800pt}}
\multiput(465.00,387.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(472,391.34){\rule{1.445pt}{0.800pt}}
\multiput(472.00,390.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(478,393.84){\rule{1.686pt}{0.800pt}}
\multiput(478.00,392.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(485,396.34){\rule{1.445pt}{0.800pt}}
\multiput(485.00,395.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(491,398.84){\rule{1.445pt}{0.800pt}}
\multiput(491.00,397.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(497,401.34){\rule{1.686pt}{0.800pt}}
\multiput(497.00,400.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(504,403.34){\rule{1.445pt}{0.800pt}}
\multiput(504.00,402.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(510,405.84){\rule{1.686pt}{0.800pt}}
\multiput(510.00,404.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(517,408.34){\rule{1.445pt}{0.800pt}}
\multiput(517.00,407.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(523,410.34){\rule{1.686pt}{0.800pt}}
\multiput(523.00,409.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(530,412.84){\rule{1.445pt}{0.800pt}}
\multiput(530.00,411.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(536,415.34){\rule{1.686pt}{0.800pt}}
\multiput(536.00,414.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(543,417.34){\rule{1.445pt}{0.800pt}}
\multiput(543.00,416.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(549,419.34){\rule{1.445pt}{0.800pt}}
\multiput(549.00,418.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(555,421.34){\rule{1.686pt}{0.800pt}}
\multiput(555.00,420.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(562,423.34){\rule{1.445pt}{0.800pt}}
\multiput(562.00,422.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(568,425.84){\rule{1.686pt}{0.800pt}}
\multiput(568.00,424.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(575,428.34){\rule{1.445pt}{0.800pt}}
\multiput(575.00,427.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(581,430.34){\rule{1.686pt}{0.800pt}}
\multiput(581.00,429.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(588,432.34){\rule{1.445pt}{0.800pt}}
\multiput(588.00,431.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(594,434.34){\rule{1.686pt}{0.800pt}}
\multiput(594.00,433.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(601,436.34){\rule{1.445pt}{0.800pt}}
\multiput(601.00,435.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(607,438.34){\rule{1.445pt}{0.800pt}}
\multiput(607.00,437.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(613,439.84){\rule{1.686pt}{0.800pt}}
\multiput(613.00,439.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(620,441.34){\rule{1.445pt}{0.800pt}}
\multiput(620.00,440.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(626,443.34){\rule{1.686pt}{0.800pt}}
\multiput(626.00,442.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(633,445.34){\rule{1.445pt}{0.800pt}}
\multiput(633.00,444.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(639,447.34){\rule{1.686pt}{0.800pt}}
\multiput(639.00,446.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(646,449.34){\rule{1.445pt}{0.800pt}}
\multiput(646.00,448.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(652,451.34){\rule{1.686pt}{0.800pt}}
\multiput(652.00,450.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(659,452.84){\rule{1.445pt}{0.800pt}}
\multiput(659.00,452.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(665,454.34){\rule{1.445pt}{0.800pt}}
\multiput(665.00,453.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(671,456.34){\rule{1.686pt}{0.800pt}}
\multiput(671.00,455.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(678,458.34){\rule{1.445pt}{0.800pt}}
\multiput(678.00,457.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(684,459.84){\rule{1.686pt}{0.800pt}}
\multiput(684.00,459.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(691,461.34){\rule{1.445pt}{0.800pt}}
\multiput(691.00,460.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(697,463.34){\rule{1.686pt}{0.800pt}}
\multiput(697.00,462.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(704,464.84){\rule{1.445pt}{0.800pt}}
\multiput(704.00,464.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(710,466.34){\rule{1.686pt}{0.800pt}}
\multiput(710.00,465.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(717,468.34){\rule{1.445pt}{0.800pt}}
\multiput(717.00,467.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(723,469.84){\rule{1.445pt}{0.800pt}}
\multiput(723.00,469.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(729,471.34){\rule{1.686pt}{0.800pt}}
\multiput(729.00,470.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(736,472.84){\rule{1.445pt}{0.800pt}}
\multiput(736.00,472.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(742,474.34){\rule{1.686pt}{0.800pt}}
\multiput(742.00,473.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(749,476.34){\rule{1.445pt}{0.800pt}}
\multiput(749.00,475.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(755,477.84){\rule{1.686pt}{0.800pt}}
\multiput(755.00,477.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(762,479.34){\rule{1.445pt}{0.800pt}}
\multiput(762.00,478.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(768,480.84){\rule{1.686pt}{0.800pt}}
\multiput(768.00,480.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(775,482.34){\rule{1.445pt}{0.800pt}}
\multiput(775.00,481.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(781,483.84){\rule{1.445pt}{0.800pt}}
\multiput(781.00,483.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(787,485.34){\rule{1.686pt}{0.800pt}}
\multiput(787.00,484.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(794,486.84){\rule{1.445pt}{0.800pt}}
\multiput(794.00,486.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(800,488.34){\rule{1.686pt}{0.800pt}}
\multiput(800.00,487.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(807,489.84){\rule{1.445pt}{0.800pt}}
\multiput(807.00,489.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(813,491.34){\rule{1.686pt}{0.800pt}}
\multiput(813.00,490.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(820,492.84){\rule{1.445pt}{0.800pt}}
\multiput(820.00,492.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(826,493.84){\rule{1.686pt}{0.800pt}}
\multiput(826.00,493.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(833,495.34){\rule{1.445pt}{0.800pt}}
\multiput(833.00,494.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\end{picture}

